Arc-like continua, Julia sets of entire functions, and Eremenko's Conjecture

A hyperbolic transcendental entire function with connected Fatou set is said to be "of disjoint type". It is known that a disjoint-type function provides a model for the dynamics near infinity of all maps in the same parameter space; hence a good understanding of these functions has implications in wider generality. Our goal is to study the topological properties of the Julia sets of entire functions of disjoint type. In particular, we give a detailed description of the topology of their connected components. More precisely, consider a "Julia continuum" C of such a function, i.e. the closure in the Riemann sphere of a component of the Julia set. We show that infinity is a terminal point of C, and that C has span zero in the sense of Lelek; under a mild geometric assumption on the function C is arc-like. (Whether every span zero continuum is also arc-like was a famous question in continuum theory, only recently resolved in the negative.) Conversely, we construct a single disjoint-type entire function with the remarkable property that each arc-like continuum with at least one terminal point is realised as a Julia continuum. The class of arc-like continua with terminal points is uncountable. It includes, in particular, the sin(1/x)-curve, the Knaster buckethandle and the pseudo-arc, so these can all occur as Julia continua of a disjoint-type entire function. We give similar descriptions of the possible topology of Julia continua that contain periodic points or points with bounded orbits, and answer a question of Bara\'nski and Karpi\'nska by showing that Julia continua need not contain points that are accessible from the Fatou set. Furthermore, we construct an entire function whose Julia set has connected components on which the iterates tend to infinity pointwise, but not uniformly. This is related to a famous conjecture of Eremenko concerning escaping sets of entire functions.

==> tract_construction-v4.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tract_construction-v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62328039)%
    \put(0,0){\includegraphics[width=\unitlength]{tract_construction-v4.pdf}}%
    \put(0.0154185,0.02049038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\re(z)=4$}}}%
    \put(0.39930772,0.02049038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\re(z)=R_1$}}}%
    \put(0.78005036,0.01839264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\re(z)=R_2$}}}%
    \put(0.29368576,0.49192364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.69750367,0.49192364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.05947137,0.31417614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.4339207,0.33620257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_1$}}}%
    \put(0.8010279,0.33620257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_2$}}}%
    \put(0.29368576,0.1835536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{U}_1$}}}%
    \put(0.69750367,0.1835536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{U}_2$}}}%
    \put(0.41069472,0.45279702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.79248809,0.45272247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
  \end{picture}%
\endgroup%


==> tract_construction_S-v2.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tract_construction_S-v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49761905)%
    \put(0,0){\includegraphics[width=\unitlength]{tract_construction_S-v2.pdf}}%
    \put(0.42797619,0.36791196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.75535714,0.36791196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.23809524,0.22380954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.42857143,0.11666668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{U}_1$}}}%
    \put(0.75595238,0.11666668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{U}_2$}}}%
    \put(0.07738095,0.46743198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi i$}}}%
    \put(0.07142857,0.00952353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi i$}}}%
    \put(0.07738095,0.2357143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.3922619,0.43934052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.5952381,0.43809523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0.55,0.24761906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\chi}_1$}}}%
  \end{picture}%
\endgroup%


==> tract_construction_U-bounded-v4.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tract_construction_U-bounded-v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.59947076,1.32322214){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$f_k$\end{tabular}}}}%
    \put(0.32215463,1.06198937){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^0$\end{tabular}}}}%
    \put(0.32312939,1.12875966){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^1$\end{tabular}}}}%
    \put(0.322642,1.19601736){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^2$\end{tabular}}}}%
    \put(0.32253968,1.26328045){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^3$\end{tabular}}}}%
    \put(0.36701356,1.04371429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.67195765,0.92730163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\phi_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.11940679,0.98742104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\phi_{k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.03170558,0.58586413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$F_{S}^{N_k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.86010585,0.61820112){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$F_k$\end{tabular}}}}%
    \put(0.62873977,0.7839935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M_k$\end{tabular}}}}%
    \put(0.05375662,0.78423762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M_{k_*}$\end{tabular}}}}%
    \put(0.8807239,0.7839935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.32188059,1.33714977){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^4=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.00661739,0.858849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.57986644,0.86022754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.56188131,1.04371429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.12477152,0.13141413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R_k^-$\end{tabular}}}}%
    \put(0.25693778,0.16093429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^1$\end{tabular}}}}%
    \put(0.37669966,0.16024512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^2$\end{tabular}}}}%
    \put(0.60035314,0.16162354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.06636632,0.08860128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.14588567,0.48029487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^1_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.77363064,0.12960792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R_k^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.0730859,0.33050612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}%
    \put(0.62969521,0.31902503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^6_k$\end{tabular}}}}%
    \put(0.72748213,0.7839935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.2015873,0.73915343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.20036675,0.78423762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde{M}_{k_*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{tract_construction_U-bounded-v4.pdf}}%
    \put(0.94371993,0.82862094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde{M}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{tract_construction_U-bounded-v4.pdf}}%
  \end{picture}%
\endgroup%


==> tract_construction_U-v6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tract_construction_U-v6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tract_construction_U-v6.pdf}}%
    \put(0.59947076,1.32322214){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$g_k$\end{tabular}}}}%
    \put(0.32215463,1.06198937){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^0$\end{tabular}}}}%
    \put(0.32312939,1.12875966){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^1$\end{tabular}}}}%
    \put(0.322642,1.19601736){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^2$\end{tabular}}}}%
    \put(0.32253968,1.26328045){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^3$\end{tabular}}}}%
    \put(0.36275852,1.03482252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^1$\end{tabular}}}}%
    \put(0.4031728,1.03482252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^2$\end{tabular}}}}%
    \put(0.44349183,1.03482252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^3$\end{tabular}}}}%
    \put(0.4837109,1.03482252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^4$\end{tabular}}}}%
    \put(0.52418708,1.03482252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^5$\end{tabular}}}}%
    \put(0.56418706,1.03482252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_k^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tract_construction_U-v6.pdf}}%
    \put(0.67195765,0.92730163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tract_construction_U-v6.pdf}}%
    \put(0.11940679,0.98742104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{k_*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tract_construction_U-v6.pdf}}%
    \put(0.12130832,0.28259323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^0$\end{tabular}}}}%
    \put(0.27776848,0.28121473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^1$\end{tabular}}}}%
    \put(0.44456743,0.28052555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^2$\end{tabular}}}}%
    \put(0.57414677,0.28190398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tract_construction_U-v6.pdf}}%
    \put(0.03170558,0.58586413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$F_{k-1}^{N_k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tract_construction_U-v6.pdf}}%
    \put(0.86010585,0.61820112){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$z\mapsto F_k(z)-2\pi i s(k)$\end{tabular}}}}%
    \put(0.61148149,0.78637965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M_{k}$\end{tabular}}}}%
    \put(0.05375662,0.79625108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M_{k_*}$\end{tabular}}}}%
    \put(0.68539683,0.78619052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^1$\end{tabular}}}}%
    \put(0.73243384,0.78619052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^2$\end{tabular}}}}%
    \put(0.78619048,0.78619052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^3$\end{tabular}}}}%
    \put(0.83238229,0.78619052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^4$\end{tabular}}}}%
    \put(0.87857279,0.78619052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tract_construction_U-v6.pdf}}%
    \put(0.2015873,0.48380956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^4_k$\end{tabular}}}}%
    \put(0.3218806,1.35058895){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\xi_{k_*}^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tract_construction_U-v6.pdf}}%
    \put(0.19486773,0.79625108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde{M}_{k_*}$\end{tabular}}}}%
    \put(0.91933949,0.78619067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\eta_k^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tract_construction_U-v6.pdf}}%
    \put(0.66150124,0.28190398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_k^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tract_construction_U-v6.pdf}}%
    \put(0.69211638,0.52412702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C^0_k$\end{tabular}}}}%
    \put(0.58460317,0.55772493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^1_k$\end{tabular}}}}%
    \put(0.43677247,0.55772493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^2_k$\end{tabular}}}}%
    \put(0.25534392,0.55772493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^3_k$\end{tabular}}}}%
    \put(0.25534392,0.40989419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^5_k$\end{tabular}}}}%
    \put(0.43677247,0.40989419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^6_k$\end{tabular}}}}%
    \put(0.59132276,0.40989419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$U^7_k$\end{tabular}}}}%
    \put(0.26100726,1.20815585){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\Xi_{k_*}\subset Y_{k_*}$\end{tabular}}}}%
    \put(0.56097551,0.98910822){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\Omega_{k}\subset Y_{k}$\end{tabular}}}}%
    \put(0.01609183,0.81118538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.53990133,0.81118538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.06518949,0.2002363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tract_construction_U-v6.pdf}}%
    \put(0.46895017,0.71272878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f_k$\end{tabular}}}}%
    \put(0.78374115,0.40989389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C^k=C^7_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tract_construction_U-v6.pdf}}%
    \put(0.77404352,0.07406206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R_k$\end{tabular}}}}%
    \put(0.96891834,0.7864349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde{M}_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tract_definition-bounded-v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tract_definition-bounded-v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62328038)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tract_definition-bounded-v3.pdf}}%
    \put(0.0154185,0.0204904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\re(z)=4$\end{tabular}}}}%
    \put(0.39930769,0.0204904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\re(z)=R_1^-$\end{tabular}}}}%
    \put(0.78005034,0.01839265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\re(z)=R_1^+$\end{tabular}}}}%
    \put(0.29337107,0.18306645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tract_definition-bounded-v3.pdf}}%
    \put(0.05947136,0.16733326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.05873715,0.08810574){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$S$\end{tabular}}}}%
    \put(0.05873715,0.34508075){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$T$\end{tabular}}}}%
    \put(0.52129221,0.56534506){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$U_1$\end{tabular}}}}%
    \put(0.4038179,0.55800293){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$C_1^-$\end{tabular}}}}%
    \put(0.80763581,0.35242291){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$C_1^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tract_definition-bounded-v3.pdf}}%
    \put(0.05923906,0.43165043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$5 + \pi i$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tract_definition-periodic.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tract_definition-periodic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45594714)%
    \put(0,0){\includegraphics[width=\unitlength]{tract_definition-periodic.pdf}}%
    \put(0.01615272,0.02049038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\re(z)=4$}}}%
    \put(0.29725192,0.02049038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\re(z)=R_0$
}}}%
    \put(0.78078457,0.01839264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\re(z)=R_2$
}}}%
    \put(0.19162996,0.22760646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.60939794,0.25697503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.06020558,0.31417613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.51751624,0.02058354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\re(z)=R_1$
}}}%
    \put(0.85168869,0.25697503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.27239354,0.25697503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.48531571,0.1835536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.03671072,0.40381791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_0$}}}%
    \put(0.74155653,0.19823788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
  \end{picture}%
\endgroup%


==> tract_separation_new.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tract_separation_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.44973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83231963)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tract_separation_new.pdf}}%
    \put(0.58067699,0.25839395){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tract_separation_new.pdf}}%
    \put(0.40461646,0.4892697){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a$}}}%
    \put(0.16745351,0.40631144){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$b$}}}%
  \end{picture}%
\endgroup%


==> winding_tract_new.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'winding_tract_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.45bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83089908)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{winding_tract_new.pdf}}%
    \put(0.22374771,0.25921118){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T$}}}%
    \put(0.28425839,0.56762039){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T+2\pi i$}}}%
    \put(0.60437939,0.45440688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0.56826817,0.66814616){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$I_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{winding_tract_new.pdf}}%
    \put(0.28387418,0.03137682){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a$}}}%
    \put(0.88214902,0.01576116){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$b$}}}%
  \end{picture}%
\endgroup%

